Persistent Homology of Time Series through Complex Networks

We present a unified pipeline for univariate time series classification via complex networks and persistent homology. A time series is mapped to a graph through one of five constructions across three families (visibility (natural and horizontal visibility graphs), transition, and proximity) and the graph is converted to a dissimilarity matrix from which a Vietoris-Rips filtration yields persistence diagrams. These diagrams are vectorized into fixed-length features through persistence landscapes and topological summary statistics. By standardizing the downstream processing, differences in classification performance are attributable to the network construction and distance metric alone. Experiments on twelve UCR benchmarks show that (i) no single construction dominates: the optimal graph type depends on the signal's discriminative structure; (ii) the graph distance metric is a first-order design choice, with diffusion distance uniformly outperforming shortest-path alternatives; and (iii) persistence-based features degrade gracefully under noise, consistent with the classical stability theorem of persistent homology.

==> figures/common-route-flow.tex <==
\begin{tikzpicture}[
  font=\footnotesize,
  >=Latex,
  node distance=4.5mm,
  box/.style={
    draw=black!70,
    rounded corners=2pt,
    fill=black!3,
    align=left,
    text width=0.70\textwidth,
    inner sep=5pt
  },
  downstream/.style={
    box,
    fill=black!7
  },
  route/.style={-Latex, semithick, draw=black!70},
  focus/.style={draw=black!55, dashed, rounded corners=4pt, inner sep=6pt}
]
\node[box] (series) {\textbf{Time-series input.} Univariate signal $x=[x_1,\ldots,x_L]$.};
\node[box, below=of series] (construction) {\textbf{Network construction.} Visibility, transition, or proximity map.};
\node[box, below=of construction] (graph) {\textbf{Graph representation.} $G=(V,E)$ or $G=(V,E,\omega)$.};
\node[downstream, below=8mm of graph] (matrix) {\textbf{Graph-based matrix $\mathbf{D}$.} Shortest path, reciprocal-weight path, diffusion distance, or related separation measure.};
\node[downstream, below=of matrix] (filtration) {\textbf{Flag / Vietoris--Rips filtration.} Build $K_\varepsilon$ by thresholding $\mathbf{D}$ across scales.};
\node[downstream, below=of filtration] (homology) {\textbf{Persistent homology.} Track $H_0$ and $H_1$ across the filtration.};
\node[downstream, below=of homology] (diagram) {\textbf{Persistence diagrams.} Output $\Dgm_0$ and $\Dgm_1$.};

\draw[route] (series) -- (construction);
\draw[route] (construction) -- (graph);
\draw[route] (graph) -- (matrix);
\draw[route] (matrix) -- (filtration);
\draw[route] (filtration) -- (homology);
\draw[route] (homology) -- (diagram);

\node[focus, fit=(matrix)(filtration)(homology)(diagram)] (standardized) {};
\node[fill=white, inner sep=1.5pt, anchor=south west, xshift=4pt, yshift=3pt] at (standardized.north west) {\scriptsize\textbf{Standardized downstream route}};
\end{tikzpicture}

==> figures/rips-toy-filtration.tex <==
\resizebox{0.94\textwidth}{!}{%
\begin{tikzpicture}[x=1cm,y=1cm, >=Latex, baseline]
\tikzset{
  paneltitle/.style={font=\normalfont\footnotesize},
  panelsub/.style={font=\scriptsize},
  topvertex/.style={circle, draw=black, fill=white, minimum size=15pt, inner sep=0pt, font=\scriptsize},
  filtvertex/.style={circle, draw=black, fill=white, minimum size=13pt, inner sep=0pt, font=\scriptsize}
}
\useasboundingbox (0,-0.85) rectangle (13.5,6.6);

% Toy graph
\begin{scope}[shift={(1.25,4.75)}]
\node[topvertex] (g1) at (-0.55,0.55) {1};
\node[topvertex] (g2) at (0.55,0.55) {2};
\node[topvertex] (g3) at (0.55,-0.55) {3};
\node[topvertex] (g4) at (-0.55,-0.55) {4};
\draw[semithick] (g1) -- (g2) -- (g3) -- (g4) -- (g1);
\end{scope}
\node[paneltitle] at (1.25,3.18) {(a) Graph};

% Distance matrix
\node[anchor=north] at (4.75,5.84) {{\scriptsize
  \setlength{\tabcolsep}{4pt}
  \renewcommand{\arraystretch}{1.05}
  \begin{tabular}{c|cccc}
        & 1 & 2 & 3 & 4 \\\hline
    1 & 0 & 1 & 2 & 1 \\
    2 & 1 & 0 & 1 & 2 \\
    3 & 2 & 1 & 0 & 1 \\
    4 & 1 & 2 & 1 & 0
  \end{tabular}
}};
\node[paneltitle] at (4.75,3.18) {(b) Distance Matrix};

% Filtration snapshots
\begin{scope}[shift={(7.75,4.7)}]
\node[panelsub] at (0,0.85) {$\varepsilon = 0$};
\node[filtvertex] (f01) at (-0.38,0.25) {1};
\node[filtvertex] (f02) at (0.38,0.25) {2};
\node[filtvertex] (f03) at (0.38,-0.45) {3};
\node[filtvertex] (f04) at (-0.38,-0.45) {4};
\end{scope}

\node[font=\large] at (8.90,4.58) {$\subseteq$};

\begin{scope}[shift={(10.05,4.7)}]
\node[panelsub] at (0,0.85) {$\varepsilon = 1$};
\node[filtvertex] (f11) at (-0.38,0.25) {1};
\node[filtvertex] (f12) at (0.38,0.25) {2};
\node[filtvertex] (f13) at (0.38,-0.45) {3};
\node[filtvertex] (f14) at (-0.38,-0.45) {4};
\draw[semithick] (f11) -- (f12) -- (f13) -- (f14) -- (f11);
\end{scope}

\node[font=\large] at (11.20,4.58) {$\subseteq$};

\begin{scope}[shift={(12.35,4.7)}]
\node[panelsub] at (0,0.85) {$\varepsilon = 2$};
\fill[black!8] (0, -0.1) circle [radius=0.8];
\node[filtvertex] (f21) at (-0.38,0.25) {1};
\node[filtvertex] (f22) at (0.38,0.25) {2};
\node[filtvertex] (f23) at (0.38,-0.45) {3};
\node[filtvertex] (f24) at (-0.38,-0.45) {4};
\draw[semithick] (f21) -- (f22) -- (f23) -- (f24) -- (f21);
\draw[semithick] (f21) -- (f23);
\draw[semithick] (f22) -- (f24);
\end{scope}
\node[paneltitle] at (10.20,3.18) {(c) Filtration};

% Bottom row labels
\node[paneltitle] at (4.55,-0.52) {(d) Barcode};
\node[paneltitle] at (8.95,-0.52) {(e) Diagram};

% Barcode
\begin{scope}[shift={(2.85,0.00)}]
\path[use as bounding box] (0,0) rectangle (3.45,2.45);
\draw[->] (0.55,0.35) -- (3.15,0.35) node[right] {$\varepsilon$};
\foreach \x in {0,1,2} {
  \draw (0.55+\x,0.42) -- (0.55+\x,0.28);
  \node[below, font=\scriptsize] at (0.55+\x,0.28) {\x};
}
\node[anchor=east, font=\small] at (0.35,1.55) {$H_0$};
\draw[gray, line width=0.95pt] (0.55,1.85) -- (1.55,1.85);
\draw[gray, line width=0.95pt] (0.55,1.55) -- (1.55,1.55);
\draw[gray, line width=0.95pt] (0.55,1.25) -- (1.55,1.25);
\draw[black, line width=1.05pt, ->] (0.55,0.95) -- (3.10,0.95);
\node[anchor=east, font=\small] at (0.35,0.55) {$H_1$};
\draw[black, line width=1.05pt] (1.55,0.55) -- (2.55,0.55);
\end{scope}

% Persistence diagram
\begin{scope}[shift={(7.75,0.00)}]
\path[use as bounding box] (0,0) rectangle (2.95,2.45);
\draw[->] (0.35,0.15) -- (2.75,0.15) node[right] {$b$};
\draw[->] (0.35,0.15) -- (0.35,2.45);
\node[anchor=south east, font=\small] at (0.30,2.48) {$d$};
\draw[gray] (0.35,0.15) -- (2.45,2.25);
\foreach \x in {1,2} {
  \draw (0.35+0.85*\x,0.20) -- (0.35+0.85*\x,0.10);
  \node[below, font=\scriptsize] at (0.35+0.85*\x,0.10) {\x};
}
\foreach \y/\label in {1/1,2/2} {
  \draw (0.40,0.15+0.85*\y) -- (0.30,0.15+0.85*\y);
  \node[left, font=\scriptsize] at (0.30,0.15+0.85*\y) {\label};
}
\node[left, font=\scriptsize] at (0.30,2.18) {$\infty$};
\fill[gray] (0.45,0.95) circle (1.1pt);
\fill[gray] (0.55,1.05) circle (1.1pt);
\fill[gray] (0.62,0.88) circle (1.1pt);
\fill[gray] (0.50,1.95) circle (1.1pt);
\draw[gray, ->] (0.50,1.95) -- (0.50,2.22);
\fill[black] (1.20,1.85) circle (1.2pt);
\end{scope}
\end{tikzpicture}%
}

==> figures/section13-cgssn-toy.tex <==
% ---------------------------------------------------------------
% CGSSN toy figure  --  x=[1,4,7,2,5,8,3,6,1], n=3, tau=1, b=2
%
% xmin=1, xmax=8, bin_width=3.5
%   bin 0: [1, 4.5)  -> rho=0   (low)
%   bin 1: [4.5, 8]  -> rho=1   (high)
%
% N=7 delay vectors -> 5 unique states
%   X1=[1,4,7] rho=[0,0,1] s=5
%   X2=[4,7,2] rho=[0,1,0] s=3   \
%   X3=[7,2,5] rho=[1,0,1] s=6    >  X6 also s=6; X2,X7 both s=3
%   X4=[2,5,8] rho=[0,1,1] s=7
%   X5=[5,8,3] rho=[1,1,0] s=4
%   X6=[8,3,6] rho=[1,0,1] s=6
%   X7=[3,6,1] rho=[0,1,0] s=3
%
% State sequence: 5, 3, 6, 7, 4, 6, 3
% Sym edges: {3,6}=2, {3,5}=1, {4,6}=1, {4,7}=1, {6,7}=1
% Hub: state 6 (degree 3)
%
% Graph layout (no crossings):
%   5(0,0) -- 3(1.8,0) == 6(3.6,0) -- 4(5.4,0)
%                          |                |
%                          7(3.6,1.8) ------+
%
% Signal TikZ coords: t-scale=0.70, y-scale=0.40
%   bin boundary at y=1.80 (x_val=4.5)
% ---------------------------------------------------------------
\resizebox{0.88\textwidth}{!}{%
\begin{tikzpicture}[x=1cm,y=1cm, >=Latex, baseline]
\tikzset{
  paneltitle/.style={font=\normalfont\small, anchor=north},
  tspt/.style={circle, fill=black, inner sep=1.5pt},
  cgssnnode/.style={draw=black, fill=white, circle,
                    minimum size=0.56cm, inner sep=1pt, font=\small},
  gedge/.style={line width=0.70pt, shorten >=4pt, shorten <=4pt},
  heavyedge/.style={line width=1.80pt, shorten >=4pt, shorten <=4pt}
}
\useasboundingbox (-0.20,-0.70) rectangle (15.00,5.10);

% ---- Panel (a): signal with bin bands -----------------------
\begin{scope}[shift={(0.60,0.90)}]
  % bin 0 band (low): y=0.. 1.80
  \fill[gray!10] (0.0,0.0) rectangle (7.20,1.80);
  % bin 1 band (high): y=1.80..3.50
  \fill[gray!22] (0.0,1.80) rectangle (7.20,3.50);
  % bin boundary dashed line
  \draw[dashed, gray!70, line width=0.60pt] (0.0,1.80) -- (7.20,1.80);
  % bin labels inside band (right side)
  \node[font=\scriptsize, gray!60, anchor=east] at (7.20,0.90) {bin~0};
  \node[font=\scriptsize, gray!60, anchor=east] at (7.20,2.60) {bin~1};
  % axes
  \draw[->](-0.15,0)--(7.00,0)node[right,font=\small]{$t$};
  \draw[->](0,-0.15)--(0,3.60)node[above,font=\small]{$x_t$};
  % t ticks
  \foreach \i/\xi in {1/0.70,2/1.40,3/2.10,4/2.80,5/3.50,6/4.20,7/4.90,8/5.60,9/6.30}{
    \draw(\xi,0.06)--(\xi,-0.06)node[below=2pt,font=\small]{\i};
  }
  % y ticks (only 1,4,5,8 to keep clean; bin boundary at 4.5)
  \foreach \y/\lbl in {0.40/1,1.60/4,2.00/5,3.20/8}{
    \draw(0.06,\y)--(-0.06,\y)node[left=2pt,font=\small]{\lbl};
  }
  % bin boundary label 4.5 on right
  \node[right=2pt, font=\scriptsize, gray!70] at (7.20,1.80) {$4.5$};
  % signal line
  \draw[line width=0.70pt]
    (0.70,0.40)--(1.40,1.60)--(2.10,2.80)--(2.80,0.80)
    --(3.50,2.00)--(4.20,3.20)--(4.90,1.20)--(5.60,2.40)--(6.30,0.40);
  % signal points
  \foreach \xi/\yi in {
    0.70/0.40,1.40/1.60,2.10/2.80,2.80/0.80,
    3.50/2.00,4.20/3.20,4.90/1.20,5.60/2.40,6.30/0.40}{
    \node[tspt] at (\xi,\yi) {};
  }
  % brace for first window
  \draw[decorate, decoration={brace, amplitude=7pt, raise=7pt}]
    (2.10,-0.28) -- (0.70,-0.28)
    node[midway, below=9pt, font=\scriptsize]{$n{=}3$};
\end{scope}
\node[paneltitle]at(4.00,0.06){(a)~Signal $x=[1,4,7,2,5,8,3,6,1]$};

% ---- Panel (b): CGSSN graph ---------------------------------
% Hub=6 at center; 5 leaf left; 4 right; 7 above 6
% shift puts state-5 at absolute (8.70, 1.10)
\begin{scope}[shift={(8.70,1.10)}]
  \node[cgssnnode](s5) at (0.00, 0.00) {$5$};
  \node[cgssnnode](s3) at (1.80, 0.00) {$3$};
  \node[cgssnnode](s6) at (3.60, 0.00) {$6$};
  \node[cgssnnode](s4) at (5.40, 0.00) {$4$};
  \node[cgssnnode](s7) at (3.60, 1.80) {$7$};
  % weight-2 edge {3,6} bold
  \draw[heavyedge](s3) -- node[above=1pt, font=\scriptsize]{$2$} (s6);
  % weight-1 edges
  \draw[gedge](s5) -- node[above=1pt, font=\scriptsize]{$1$} (s3);
  \draw[gedge](s6) -- node[right=1pt, font=\scriptsize]{$1$} (s7);
  \draw[gedge](s6) -- node[above=1pt, font=\scriptsize]{$1$} (s4);
  \draw[gedge](s4) -- node[right=1pt, font=\scriptsize]{$1$} (s7);
\end{scope}
\node[paneltitle]at(12.00,0.06){(b)~CGSSN ($n{=}3$,~$\tau{=}1$,~$b{=}2$)};

\end{tikzpicture}%
}


==> figures/section13-knn-toy.tex <==
% section13-knn-toy.tex
% k-NN example: signal x=[1,2,1,5,2,3,1], n=3, tau=1, k=2
% Panel (a): signal with first-window shading and n-brace
% Panel (b): 2D scatter plot (x0 vs x1) with k-NN graph
%
% Requires in preamble:
%   \usetikzlibrary{decorations.pathreplacing}
%
\resizebox{0.88\textwidth}{!}{%
\begin{tikzpicture}[
  gedge/.style={draw=black!70, line width=1.00pt},
  tspt/.style={circle, fill=black, inner sep=0pt, minimum size=3.5pt},
  vnode/.style={circle, draw=black!80, fill=white, minimum size=0.60cm,
                inner sep=0pt, font=\small},
]

%% ===================================================================
%% Panel (a): Signal
%% ===================================================================
\begin{scope}[shift={(1.00,0.65)}]
  % Layout constants
  % ts = 0.68 cm per time step
  % ys = 0.52 cm per signal unit

  % First-window shading  (t=1..3, x=[1,2,1])  — half-step pad on each side
  \fill[gray!12] (0.5*0.68, -0.12) rectangle (3.5*0.68, 5*0.52+0.15);

  % Axes
  \draw[->] (-0.05,0) -- (7*0.68+0.38,0) node[right, font=\small] {$t$};
  \draw[->] (0,-0.05) -- (0, 5*0.52+0.40) node[above, font=\small] {$x_t$};

  % y-axis ticks and labels
  \foreach \yv in {1,...,5} {
    \draw (0,\yv*0.52) -- (-0.06,\yv*0.52);
    \node[left, font=\scriptsize] at (-0.07,\yv*0.52) {\yv};
  }

  % t-axis ticks and labels
  \foreach \ti in {1,...,7} {
    \draw (\ti*0.68, 0) -- (\ti*0.68, -0.06);
    \node[below, font=\scriptsize] at (\ti*0.68, -0.05) {\ti};
  }

  % Signal: x=[1,2,1,5,2,3,1]
  \draw[line width=0.70pt]
    (1*0.68, 1*0.52) --
    (2*0.68, 2*0.52) --
    (3*0.68, 1*0.52) --
    (4*0.68, 5*0.52) --
    (5*0.68, 2*0.52) --
    (6*0.68, 3*0.52) --
    (7*0.68, 1*0.52);

  % Signal dots
  \foreach \ti/\yv in {1/1, 2/2, 3/1, 4/5, 5/2, 6/3, 7/1}
    \node[tspt] at (\ti*0.68, \yv*0.52) {};

  % n=3 brace below t-axis
  \draw[decorate, decoration={brace, amplitude=7pt, raise=7pt, mirror}]
    (1*0.68, -0.30) -- (3*0.68, -0.30)
    node[midway, below=9pt, font=\scriptsize] {$n{=}3$};

  % Sub-caption
  \node[font=\normalfont\small, anchor=north] at (4*0.68, -1.05)
    {(a) Signal $x = [1,2,1,5,2,3,1]$};

\end{scope}

%% ===================================================================
%% Panel (b): 2D scatter with k-NN graph
%% Axes: xi_1 (horizontal) and xi_2 (vertical) — first two embedding dims
%% Delay vectors plotted at (X_i[0], X_i[1]):
%%   X1=[1,2,1] -> (1,2)    X2=[2,1,5] -> (2,1)
%%   X3=[1,5,2] -> (1,5)    X4=[5,2,3] -> (5,2)
%%   X5=[2,3,1] -> (2,3)
%% sc = 0.52 cm per unit  (matches panel (a) y-scale so heights are equal)
%% ===================================================================
\begin{scope}[shift={(7.80,0.65)}]

  % Axes
  \draw[->] (-0.10,0) -- (6*0.52+0.38,0) node[right, font=\small] {$\xi_1$};
  \draw[->] (0,-0.10) -- (0, 5*0.52+0.40) node[above, font=\small] {$\xi_2$};

  % Axis ticks and labels
  \foreach \v in {1,...,5} {
    \draw (\v*0.52, 0)    -- (\v*0.52, -0.06);
    \node[below, font=\scriptsize] at (\v*0.52, -0.05) {\v};
    \draw (0, \v*0.52)    -- (-0.06, \v*0.52);
    \node[left, font=\scriptsize]  at (-0.07, \v*0.52) {\v};
  }

  % Node coordinates
  \coordinate (v1) at (1*0.52, 2*0.52);  % X1=[1,2,1]
  \coordinate (v2) at (2*0.52, 1*0.52);  % X2=[2,1,5]
  \coordinate (v3) at (1*0.52, 5*0.52);  % X3=[1,5,2]
  \coordinate (v4) at (5*0.52, 2*0.52);  % X4=[5,2,3]
  \coordinate (v5) at (2*0.52, 3*0.52);  % X5=[2,3,1]

  % Edges:  {1,2},{1,3},{1,5},{2,4},{3,5},{4,5}
  \draw[gedge] (v1) -- (v2);
  \draw[gedge] (v1) -- (v3);
  \draw[gedge] (v1) -- (v5);
  \draw[gedge] (v2) -- (v4);
  \draw[gedge] (v3) -- (v5);
  \draw[gedge] (v4) -- (v5);

  % Nodes (drawn on top of edges)
  \node[vnode] at (v1) {$v_1$};
  \node[vnode] at (v2) {$v_2$};
  \node[vnode] at (v3) {$v_3$};
  \node[vnode] at (v4) {$v_4$};
  \node[vnode] at (v5) {$v_5$};

  % Sub-caption
  \node[font=\normalfont\small, anchor=north] at (1.75, -1.05)
    {(b) $2$-NN graph ($n{=}3$, $\tau{=}1$)};

\end{scope}

% Bounding box (invisible, for resizebox sizing)
\useasboundingbox (-0.20,-1.40) rectangle (15.00,4.40);

\end{tikzpicture}%
}


==> figures/section13-opn-toy.tex <==
% ---------------------------------------------------------------
% OPN toy figure  --  x=[1,3,2,5,4,2,4,1,3], n=3, tau=1
%
% N=7 delay vectors -> 5 unique patterns
%   pi_1=(0,2,1): X1,X3  pi_2=(1,0,2): X2,X5  pi_3=(1,2,0): X7
%   pi_4=(2,0,1): X6      pi_5=(2,1,0): X4
%
% Sym edges: {pi1,pi2}=2, {pi1,pi5}=1, {pi2,pi5}=1, {pi2,pi4}=1, {pi3,pi4}=1
% Hub: pi_2 (degree 3)
%
% Graph layout (no crossings verified):
%   pi_1(0,0) -- pi_2(1.8,0) -- pi_4(3.6,0) -- pi_3(5.4,0)
%                   |
%                   pi_5(1.8,1.8)  also connected to pi_1
%
% Signal: t-scale 0.70, y-scale 0.55
%   coords: (0.70,0.55),(1.40,1.65),(2.10,1.10),(2.80,2.75),(3.50,2.20),
%           (4.20,1.10),(4.90,2.20),(5.60,0.55),(6.30,1.65)
% ---------------------------------------------------------------
\resizebox{0.88\textwidth}{!}{%
\begin{tikzpicture}[x=1cm,y=1cm, >=Latex, baseline]
\tikzset{
  paneltitle/.style={font=\normalfont\small, anchor=north},
  tspt/.style={circle, fill=black, inner sep=1.5pt},
  opnnode/.style={draw=black, fill=white, circle,
                  minimum size=0.56cm, inner sep=1pt,
                  font=\small},
  gedge/.style={line width=0.70pt, shorten >=4pt, shorten <=4pt},
  heavyedge/.style={line width=1.80pt, shorten >=4pt, shorten <=4pt}
}
\useasboundingbox (-0.20,-0.70) rectangle (15.00,5.10);

% ---- Panel (a): signal x=[1,3,2,5,4,2,4,1,3] ----------------
\begin{scope}[shift={(0.50,0.90)}]
  % shaded first window t=[1,2,3]
  \fill[gray!12] (0.35,-0.12) rectangle (2.45,3.10);
  % axes
  \draw[->](-0.15,0)--(7.00,0)node[right,font=\small]{$t$};
  \draw[->](0,-0.15)--(0,3.40)node[above,font=\small]{$x_t$};
  % t ticks
  \foreach \i/\xi in {1/0.70,2/1.40,3/2.10,4/2.80,5/3.50,6/4.20,7/4.90,8/5.60,9/6.30}{
    \draw(\xi,0.06)--(\xi,-0.06)node[below=2pt,font=\small]{\i};
  }
  % y ticks
  \foreach \y/\lbl in {0.55/1,1.10/2,1.65/3,2.20/4,2.75/5}{
    \draw(0.06,\y)--(-0.06,\y)node[left=2pt,font=\small]{\lbl};
  }
  % signal line
  \draw[line width=0.70pt]
    (0.70,0.55)--(1.40,1.65)--(2.10,1.10)--(2.80,2.75)
    --(3.50,2.20)--(4.20,1.10)--(4.90,2.20)--(5.60,0.55)--(6.30,1.65);
  % signal points
  \foreach \xi/\yi in {
      0.70/0.55,1.40/1.65,2.10/1.10,2.80/2.75,
      3.50/2.20,4.20/1.10,4.90/2.20,5.60/0.55,6.30/1.65}{
    \node[tspt] at (\xi,\yi) {};
  }
  % brace below x-axis spanning window t=1..3
  \draw[decorate, decoration={brace, amplitude=7pt, raise=7pt}]
    (2.10,-0.28) -- (0.70,-0.28)
    node[midway, below=9pt, font=\scriptsize]{$n{=}3$};
\end{scope}
\node[paneltitle]at(3.90,0.06){(a)~Signal $x=[1,3,2,5,4,2,4,1,3]$};

% ---- Panel (b): OPN  -- cross/L layout -----------------------
% pi_1 left, pi_2 center-hub, pi_4 right, pi_3 far-right, pi_5 above pi_2
% Shift puts pi_1 at absolute (8.80, 1.40)
\begin{scope}[shift={(8.80,1.40)}]
  \node[opnnode](pa) at (0.00, 0.00) {$\pi_1$};
  \node[opnnode](pb) at (1.80, 0.00) {$\pi_2$};
  \node[opnnode](pd) at (3.60, 0.00) {$\pi_4$};
  \node[opnnode](pc) at (5.40, 0.00) {$\pi_3$};
  \node[opnnode](pe) at (1.80, 1.80) {$\pi_5$};
  % weight-2 edge pi1-pi2 (bold)
  \draw[heavyedge](pa) -- node[above=1pt, font=\scriptsize]{$2$} (pb);
  % weight-1 edges
  \draw[gedge](pa) -- node[left=1pt, font=\scriptsize]{$1$} (pe);
  \draw[gedge](pb) -- node[right=1pt, font=\scriptsize]{$1$} (pe);
  \draw[gedge](pb) -- node[above=1pt, font=\scriptsize]{$1$} (pd);
  \draw[gedge](pd) -- node[above=1pt, font=\scriptsize]{$1$} (pc);
\end{scope}
\node[paneltitle]at(11.50,0.06){(b)~OPN ($n{=}3$,~$\tau{=}1$)};

\end{tikzpicture}%
}


==> figures/section13-visibility-toy.tex <==
% ---------------------------------------------------------------
% Visibility-graph figure  -- 2x2 grid layout
% Signal x=[1,2,1,5,2]  (5 nodes, global max at t=4, y=5)
%
% NVG: 6 edges -- adj (1,2),(2,3),(3,4),(4,5) + long-range (2,4),(1,4)
% HVG: 5 edges -- NVG minus (1,4);  blocked because x2=2 >= min(x1,x4)=1
%
% Layout:  top-left  (a) signal plot
%          top-right (b) NVG linear layout (arcs, nested, no crossing)
%          bot-left  (c) NVG organic layout (straight lines, planar)
%          bot-right (d) HVG organic layout (edge (1,4) dashed grey)
%
% Organic node positions (planar, verified by crossing check):
%   1:(0.0,0.4)  2:(1.2,2.0)  3:(3.0,0.4)  4:(2.5,3.8)  5:(4.6,2.2)
%
% Arc nesting for panel (b):
%   (2,4) span=2.6cm H=0.80 => Bezier peak 0.60cm
%   (1,4) span=3.9cm H=1.55 => Bezier peak 1.16cm  (strictly above (2,4))
% ---------------------------------------------------------------
\resizebox{0.70\textwidth}{!}{%
\begin{tikzpicture}[x=1cm,y=1cm, >=Latex, baseline]
\tikzset{
  paneltitle/.style={font=\normalfont\large, anchor=north},
  tspt/.style={circle, fill=black, inner sep=1.5pt},
  gnode/.style={circle, draw=black, fill=white, minimum size=18pt, inner sep=0pt,
                font=\small, line width=0.70pt},
  gedge/.style={line width=0.70pt, shorten >=3pt, shorten <=3pt},
  missingedge/.style={line width=1.50pt, dash pattern=on 5pt off 3pt,
                      draw=black!55, shorten >=3pt, shorten <=3pt}
}
\useasboundingbox (-0.20,-0.60) rectangle (15.40,11.20);

% ================================================================
% TOP ROW
% ================================================================

% ---- Panel (a): signal  x=[1,2,1,5,2] -----------------------
% y-scale 0.50 cm/unit; t-scale 0.82 cm/step
\begin{scope}[shift={(1.20,6.60)}]
  \draw[->](-0.15,0)--(4.70,0)node[right,font=\small]{$t$};
  \draw[->](0,-0.15)--(0,2.90)node[above,font=\small]{$x_t$};
  \foreach \i/\xi in {1/0.82,2/1.64,3/2.46,4/3.28,5/4.10}{
    \draw(\xi,0.06)--(\xi,-0.06)node[below=2pt,font=\small]{\i};
  }
  \foreach \y/\lbl in {0.50/1,1.00/2,1.50/3,2.00/4,2.50/5}{
    \draw(0.06,\y)--(-0.06,\y)node[left=2pt,font=\small]{\lbl};
  }
  \draw[line width=0.70pt](0.82,0.50)--(1.64,1.00)--(2.46,0.50)--(3.28,2.50)--(4.10,1.00);
  \node[tspt]at(0.82,0.50){};
  \node[tspt]at(1.64,1.00){};
  \node[tspt]at(2.46,0.50){};
  \node[tspt]at(3.28,2.50){};
  \node[tspt]at(4.10,1.00){};
\end{scope}
\node[paneltitle]at(3.80,5.32){(a)~Signal $x=[1,2,1,5,2]$};

% ---- Panel (b): NVG linear layout ----------------------------
% 5 nodes at spacing 1.30 cm; arcs above
\begin{scope}[shift={(8.80,7.90)}]
  \foreach \i/\xi in {1/0.0,2/1.3,3/2.6,4/3.9,5/5.2}{
    \node[gnode](n\i)at(\xi,0){\i};
  }
  \foreach \i/\j in {1/2,2/3,3/4,4/5}{\draw[gedge](n\i)--(n\j);}
  % (2,4): span 2.6cm, H=0.80 -- inner arc
  \draw[gedge](n2)..controls+(90:0.80)and+(90:0.80)..(n4);
  % (1,4): span 3.9cm, H=1.55 -- outer arc, strictly above (2,4)
  \draw[gedge](n1)..controls+(90:1.55)and+(90:1.55)..(n4);
\end{scope}
\node[paneltitle]at(11.60,5.32){(b)~NVG (linear layout)};

% ================================================================
% BOTTOM ROW
% ================================================================

% ---- Panel (c): NVG pentagon layout -------------------------
% Node 4 at top (hub); chain 1-2-3-4-5 counter-clockwise around pentagon
% Positions: radius=1.8, center=(2.5,2.3)
%   4:(2.50,4.10)  3:(0.79,2.86)  2:(1.44,0.84)  1:(3.56,0.84)  5:(4.21,2.86)
\begin{scope}[shift={(0.70,0.20)}]
  \node[gnode](o4)at(2.50,4.10){4};
  \node[gnode](o3)at(0.79,2.86){3};
  \node[gnode](o2)at(1.44,0.84){2};
  \node[gnode](o1)at(3.56,0.84){1};
  \node[gnode](o5)at(4.21,2.86){5};
  % adjacent chain
  \draw[gedge](o1)--(o2);
  \draw[gedge](o2)--(o3);
  \draw[gedge](o3)--(o4);
  \draw[gedge](o4)--(o5);
  % long-range edges (both NVG and HVG)
  \draw[gedge](o2)--(o4);   % retained in HVG
  \draw[gedge](o1)--(o4);   % NVG only (absent in HVG)
\end{scope}
\node[paneltitle]at(3.50,-0.18){(c)~NVG (graph layout)};

% ---- Panel (d): HVG pentagon layout (edge (1,4) absent) -----
\begin{scope}[shift={(8.60,0.20)}]
  \node[gnode](h4)at(2.50,4.10){4};
  \node[gnode](h3)at(0.79,2.86){3};
  \node[gnode](h2)at(1.44,0.84){2};
  \node[gnode](h1)at(3.56,0.84){1};
  \node[gnode](h5)at(4.21,2.86){5};
  % adjacent chain
  \draw[gedge](h1)--(h2);
  \draw[gedge](h2)--(h3);
  \draw[gedge](h3)--(h4);
  \draw[gedge](h4)--(h5);
  % long-range edges
  \draw[gedge](h2)--(h4);              % retained in HVG
  \draw[missingedge](h1)--(h4);        % absent in HVG -- dashed
\end{scope}
\node[paneltitle]at(11.30,-0.18){(d)~HVG (graph layout)};

\end{tikzpicture}%
}

==> figures/section14-landscape-toy.tex <==
% section14-landscape-toy.tex
% Landscape worked example for D = {(0,4),(1,3)}
% Panel (a): Persistence diagram  (b): Tent functions and landscape layers
\resizebox{0.88\textwidth}{!}{%
\begin{tikzpicture}[x=1cm,y=1cm, >=Latex, baseline]
\tikzset{
  paneltitle/.style={font=\normalfont\small},
  axislabel/.style={font=\scriptsize},
  ptlabel/.style={font=\scriptsize, inner sep=1.5pt}
}
\useasboundingbox (-0.20,-1.00) rectangle (15.00,4.20);

%% =============================================
%% Panel (a): Persistence diagram
%% =============================================
\begin{scope}[shift={(1.20, 0.60)}, x=0.65cm, y=0.65cm]
  % Axes
  \draw[->] (-0.10, 0) -- (4.50, 0) node[right, axislabel] {$b$};
  \draw[->] (0, -0.10) -- (0, 4.50) node[above, axislabel] {$d$};
  % Diagonal
  \draw[gray, thin] (0,0) -- (4,4);
  % Axis ticks
  \foreach \x in {1,2,3,4} {
    \draw (\x,0.06) -- (\x,-0.06);
    \node[below, axislabel] at (\x, -0.06) {\x};
  }
  \foreach \y in {1,2,3,4} {
    \draw (0.06,\y) -- (-0.06,\y);
    \node[left, axislabel] at (-0.06,\y) {\y};
  }
  % Data points
  \fill[black] (0,4) circle [radius=3pt];
  \node[ptlabel, right=2pt] at (0,4) {$(b_1,d_1){=}(0,4)$};
  \fill[black!50] (1,3) circle [radius=3pt];
  \node[ptlabel, above right] at (1,3) {$(b_2,d_2){=}(1,3)$};
  % Midpoint projections (dashed guideline to diagonal)
  \draw[gray, dashed, very thin] (0,4) -- (2,2);
  \draw[gray, dashed, very thin] (1,3) -- (2,2);
\end{scope}
\node[paneltitle] at (2.65, -0.60) {(a) Persistence diagram};

%% =============================================
%% Panel (b): Tent functions and landscape layers
%% =============================================
\begin{scope}[shift={(7.80, 0.60)}]
  % Axes
  \draw[->] (-0.10, 0) -- (5.10, 0) node[right, axislabel] {$t$};
  \draw[->] (0, -0.10) -- (0, 2.70) node[above, axislabel] {};
  % Ticks
  \foreach \x in {1,2,3,4} {
    \draw (\x,0.06) -- (\x,-0.06);
    \node[below, axislabel] at (\x,-0.06) {\x};
  }
  \foreach \y in {1,2} {
    \draw (0.06,\y) -- (-0.06,\y);
    \node[left, axislabel] at (-0.06,\y) {\y};
  }

  % Lambda_1: (0,4) tent, peak at t=2 height 2
  % Rising: (0,0) -> (2,2)  Falling: (2,2) -> (4,0)
  \draw[black, semithick] (0,0) -- (2,2) -- (4,0);

  % Lambda_2: (1,3) tent, peak at t=2 height 1
  % Rising: (1,0) -> (2,1)  Falling: (2,1) -> (3,0)
  \draw[black!50, semithick, densely dashed] (1,0) -- (2,1) -- (3,0);

  % Shaded region for lambda_1 (first landscape layer)
  \fill[black!10] (0,0) -- (2,2) -- (4,0) -- cycle;

  % Shaded region for lambda_2 (second landscape layer, hatched-style via light fill)
  \fill[black!22] (1,0) -- (2,1) -- (3,0) -- cycle;

  % Re-draw lines on top of fills
  \draw[black, semithick] (0,0) -- (2,2) -- (4,0);
  \draw[black!50, semithick, densely dashed] (1,0) -- (2,1) -- (3,0);

  % Peak labels
  \node[ptlabel, above] at (2,2) {$\lambda_1$};
  \node[ptlabel, above] at (2,1.08) {$\lambda_2$};

  % Lambda_1 label on rising arm
  \node[ptlabel, left=2pt] at (0.9, 0.90) {$\Lambda_1$};
  % Lambda_2 label on falling arm
  \node[ptlabel, right=2pt] at (2.6, 0.55) {$\Lambda_2$};
\end{scope}
\node[paneltitle] at (10.35, -0.60) {(b) Tent functions and landscape layers};

\end{tikzpicture}%
}

